Faisceaux pervers des cycles \'evanescents des vari\'et\'es de Drinfeld et groupes de cohomologie du mod\`ele de Deligne-Carayol

In the first half of the paper, we translate in the geometric situation of Drinfeld varieties, the principal results of the Harris and Taylor's book. We give in particular the restriction to the open strata of the vanishing cycles sheaves in terms of some local systems named Harris-Taylor's local systems which we calculate the alternated sum of the cohomology group with compact supports. In the last half of the paper, we describe the monodromy filtration of the vanishing cycles perverse sheaf and the spectral sequence associated to it. Thanks to the Berkovich-Fargues' theorem, we obtain the description of the local monodromy filtration of the Deligne-Carayol model.

==> figg1.tex <==
\begin{figure}[!h]
\setlength{\unitlength}{.17cm} \centering
\begin{picture}(50,53)(-5,-50)
%\setlength{\unitlength}{.25cm}
\linethickness{.1pt}

\put(0,0){\circle{.4}} \put(10,0){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times}
\overleftarrow{s-l-1}$}}

\put(0,-2){\vector(0,1){2}} \put(0,-2.5){\makebox(0,0){$p=-q=-(s-l)g$}} \put(0,0){\line(1,-1){14}}

\put(7,-7){\circle{.1}} \put(7,-7){\line(0,1){1}} \put(7,-6){\circle{.4}} \put(7,-6){\line(1,-1){7}}
\put(7,-9){\vector(0,1){2}} \put(5,-9){\makebox(0,0){$p=-q=-(s-l-1)g$}}

\put(17,-6){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times} \overrightarrow{0}
\overleftarrow{\times} \overleftarrow{s-l-2}$}} \put(14,-14){\circle{.1}} \put(14,-14){\line(0,1){2}}
\put(12,-14){\vector(1,0){2}} \put(2,-14){\makebox(0,0){$p=-q=-(s-l-2)g$}} \dashline{1}(14,-14)(28,-28)
\put(14,-13){\circle{.1}} \dashline{1}(14,-13)(28,-27) \put(14,-12){\circle{.4}}

\put(24,-12){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times} \overrightarrow{1}
\overleftarrow{\times} \overleftarrow{s-l-3}$}} \dashline{1}(14,-12)(28,-26) \put(28,-28){\line(0,1){2}}
\put(26,-28){\vector(1,0){2}} \put(20,-28){\makebox(0,0){$p=-q=-3g$}} \dashline{1}(28,-26)(28,-24)
\multiput(28,-28)(0,1){3}{\circle{.1}} \multiput(28,-28)(0,1){3}{\line(1,-1){21}} \put(28,-24){\circle{.4}}
\put(28,-24){\line(1,-1){21}}

\put(38,-24){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times} \overrightarrow{s-l-4}
\overleftarrow{\times} \overleftarrow{2}$}} \put(35,-30){\circle{.4}} \put(35,-30){\line(1,-1){14}}
\put(35,-35){\line(0,1){2}} \put(33,-35){\vector(1,0){2}} \put(28,-35){\makebox(0,0){$p=q=-2g$}}
\multiput(35,-35)(0,1){3}{\circle{.1}} \put(35,-31){\circle{.1}} \put(35,-31){\line(0,1){1}}

\put(45,-30){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times} \overrightarrow{s-l-3}
\overleftarrow{\times} \overleftarrow{1}$}} \put(42,-36){\circle{.4}} \put(42,-36){\line(1,-1){7}}
\put(42,-42){\line(0,1){2}} \multiput(42,-42)(0,1){3}{\circle{.1}} \put(40,-42){\vector(1,0){2}}
\put(35,-42){\makebox(0,0){$p=-q=-g$}} \put(42,-38){\line(0,1){2}} \multiput(42,-38)(0,1){2}{\circle{.1}}

\put(52,-36){\makebox(0,0){$\overleftarrow{l-1} \overleftarrow{\times} \overrightarrow{s-l-2}
\overleftarrow{\times} \overleftarrow{0}$}} \put(49,-49){\line(0,1){2}} \put(47,-49){\vector(1,0){2}}
\put(42,-49){\makebox(0,0){$p=q=0$}} \dashline{1}(49,-47)(49,-45) \put(49,-45){\line(0,1){3}}
\multiput(49,-48)(0,1){2}{\circle{.4}} \multiput(49,-45)(0,1){4}{\circle{.4}}

\end{picture}
\caption{\label{fig-dualite2} parties de poids $(s-l)(g+1)$ de la fibre aux points supersinguliers des
$E_2^{p,q}$ de la suite spectrale (\ref{ss-dualite})}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "livre"
%%% End:


==> figgure0.tex <==
\setlength{\unitlength}{.6cm} \centering
\begin{picture}(6,10)(0,-4)
\linethickness{.1pt}

\multiput(0,-3)(0,1){7}{\line(1,0){5}} \multiput(0,-3)(1,0){5}{\line(0,1){7}}

\put(5,0){\vector(1,0){1}} \put(6,.2){$l$}

\put(0,3){\vector(0,1){1}} \put(0.2,4){$k$}

\multiput(1,0)(1,1){4}{\circle{.2}}

\multiput(2,-1)(1,1){3}{\circle{.2}}

\multiput(3,-2)(1,1){2}{\circle{.2}}

\put(4,-3){\circle{.2}}

\put(0,0){\circle*{.1}}


\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figu1.tex <==
\begin{figure}[!t]
\setlength{\unitlength}{.7cm}
\begin{picture}(7,12)(-5,-2)
\linethickness{.1pt}

\put(0,2){\vector(0,1){5}}

\dashline{3}(0,0)(0,2)

\put(0,0){\vector(1,0){6}}

\put(0,2){\line(1,0){5}}

\put(7,2){\makebox(0,0){$j=g-1$}}

\put(0,5){\circle{.3}}

\put(-2,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{0}]_{\pi_o} \overrightarrow{\times}
[\overrightarrow{0}]_{\pi_o}}{\otimes L_g(\pi_o)|-|^{-2(g-1)/2}}$}}

\put(0,6){\circle{.3}}

\put(2,6){\vector(-1,0){2}}

\put(2,6){$i+j=d-1$}

\put(2,8){\vector(-1,-1){2}}

\put(2,9){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1}]_{\pi_o} \otimes L_g(\pi_o)}{(
|-|^{-2(g+1)/2} \oplus |-|^{-2(g-1)/2})}$}}

\put(0,6){\line(1,-1){4}}

\put(4,2){\circle{.3}}

\put(5,3){\vector(-1,-1){1}}

\put(5,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{0}]_{\pi_o} \overrightarrow{\times}
[\overrightarrow{0}]_{\pi_o}}{\otimes L_g(\pi_o)|-|^{-2(g-1)/2}}$}}

\put(0,5){\vector(4,-3){4}} \dashline{3}(4,0)(4,2)

\put(4,-1){\vector(0,1){1}}

\put(4,-1.5){\makebox(0,0){$i=d-g$}}

\put(0,-.5){\makebox(0,0){$(0,0)$}}

\multiput(0,2)(1,0){5}{\circle*{.1}}

\multiput(0,2)(0,1){5}{\circle*{.1}}

\end{picture}
\caption{\label{figu1} $E_2^{p,q}[\Pi^{\oo,o}]$ de (\ref{ssce}) pour $\Pi_o \simeq \st_s(\pi_o)$ compatible
avec l'aboutissement}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figu2.tex <==
\begin{figure}[!t]
\setlength{\unitlength}{.7cm}
\begin{picture}(7,12)(-4,-2)
\linethickness{.1pt}

\put(0,2){\vector(0,1){5}}
\dashline{3}(0,0)(0,2)

\put(0,0){\vector(1,0){6}}

\put(0,2){\line(1,0){6}}

\put(8,2){\makebox(0,0){$j=g-1$}}

\put(0,5){\circle{.3}}

\put(-2,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{0}]_{\pi_o} \overrightarrow{\times}
[\overrightarrow{0}]_{\pi_o}}{\otimes L_g(\pi_o) |-|^{-2(g-1)/2}}$}}

\put(0,6){\circle{.3}}

\put(2,6){\vector(-1,0){2}}

\put(2,6){$i+j=d-1$}

\put(2,8){\vector(-1,-1){2}}

\put(2,9){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1}]_{\pi_o} \otimes L_g(\pi_o)}{(|-|^{-2(g-1)/2}
\oplus |-|^{-2(g+1)/2})}$}}

\put(0,6){\line(1,-1){4}}

\put(5,2){\circle{.3}}

\put(6,3){\vector(-1,-1){1}}

\put(6,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{0}]_{\pi_o} \overleftarrow{\times}
[\overrightarrow{0}]_{\pi_o}}{\otimes L_g(\pi_o) |-|^{-2(g+1)/2}}$}}

\put(0,6){\line(5,-4){5}}

\put(5,2){\vector(1,-1){0}} \dashline{3}(5,0)(5,2)

\put(5,-1){\vector(0,1){1}}

\put(5,-1.5){\makebox(0,0){$i=d-g+1$}}

\put(0,-.5){\makebox(0,0){$(0,0)$}}

\multiput(0,2)(1,0){5}{\circle*{.1}}

\multiput(0,2)(0,1){5}{\circle*{.1}}

\end{picture}
\caption{\label{figu2} $E_{2,\pi_o}^{p,q}[\Pi^{\oo,o}]$ de (\ref{ssce}) pour $\Pi_\oo \simeq
\speh_s(\pi_\oo)$ non compatible avec l'aboutissement}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figure1.tex <==
\setlength{\unitlength}{.5cm}
\begin{picture}(17,9)(-1,-1)
\linethickness{.1pt} \put(0,7){\circle{.2}}
\put(-.5,7.5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3}}{0}$}}

\put(6,7){\circle*{.2}} \put(5.5,6){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3}
\overrightarrow{\times} \overrightarrow{0}}{0}$}}

\put(7,7){\circle{.2}} \put(7,7){\line(1,-1){7}}
\put(7.5,7.5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3} \overleftarrow{\times}
\overrightarrow{0}}{1}$}}

\put(14,1){\circle*{.2}} \put(14.5,1.5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3}
\overleftarrow{\times} \overrightarrow{0}}{0}$}}

\put(14,0){\circle*{.1}} \put(14,0){\line(0,1){1}} \put(14,-1){\makebox(0,0){$(0,0)$}}
\put(0,6){\makebox(0,0){$(-14,7)$}} \multiput(0,7)(1,0){8}{\circle*{.1}}
\multiput(7,7)(0,-1){8}{\circle*{.1}} \multiput(7,0)(1,0){8}{\circle*{.1}}

\qbezier(0,7)(3,8)(6,7)

\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figure2.tex <==
\setlength{\unitlength}{.5cm}
\begin{picture}(30,16)(-1,1)
\linethickness{.1pt}

\put(0,14){\circle{.2}} \put(-.5,14.5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2}}{0}$}}
\qbezier(0,14)(3,15)(6,14)

\put(6,14){\circle*{.2}} \put(5.5,13){\makebox(0,0){$\genfrac{}{}{0pt}{}{0}{\overleftarrow{2}
\overrightarrow{\times} \overrightarrow{0}}$}}

\put(7,14){\circle{.2}} \put(7,14){\line(1,-1){7}}
\put(7,15){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2} \overleftarrow{\times}
\overrightarrow{0}}{1}$}}

\qbezier(6,14)(9,13)(12,14)

\put(12,14){\circle*{.2}} \put(11.5,13){\makebox(0,0){$\genfrac{}{}{0pt}{}{0}{\overleftarrow{2}
\overrightarrow{\times} \overrightarrow{1}}$}}

\qbezier(7,14)(10,15)(13,14) \put(13,14){\circle*{.2}}
\put(13,15){\makebox(0,0){$\genfrac{}{}{0pt}{}{(\overleftarrow{2} \overleftarrow{\times} \overrightarrow{0})
\overrightarrow{\times} \overrightarrow{0}}{1}$}}

\put(14,14){\circle{.2}} \put(16,14){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2}
\overleftarrow{\times} \overleftarrow{1}}{2}$}} \put(14,14){\line(1,-1){14}}

\multiput(0,14)(1,0){15}{\circle*{.1}}
\multiput(7,14)(0,-1){8}{\circle*{.1}}
\multiput(7,7)(1,0){15}{\circle*{.1}}


\put(14,8){\circle*{.2}} \put(14,9){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2}
\overleftarrow{\times} \overrightarrow{0}}{0}$}}

\qbezier(14,8)(17,9)(20,8)

\put(20,8){\circle*{.2}} \put(19.5,7){\makebox(0,0){$\genfrac{}{}{0pt}{}{0}{(\overleftarrow{2}
\overleftarrow{\times} \overrightarrow{0}) \overrightarrow{\times} \overrightarrow{0}}$}}

\put(21,8){\circle{.2}} \put(21.5,9){\makebox(0,0){$\genfrac{}{}{0pt}{}{(\overleftarrow{2}
\overleftarrow{\times} \overleftarrow{0}) \overleftarrow{\times} \overleftarrow{0}}{1}$}}
\put(21,8){\line(1,-1){7}}


\multiput(14,8)(1,0){8}{\circle*{.1}}
\multiput(21,7)(0,-1){8}{\circle*{.1}}
\multiput(21,0)(1,0){8}{\circle*{.1}}

\put(14,7){\line(0,1){1}}
\put(28,0){\line(0,1){2}}

\put(28,2){\circle{.2}} \put(28,3){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2}
\overleftarrow{\times} \overrightarrow{1}}{0}$}}

\put(28,1){\circle{.1}}

\put(14,6){\makebox(0,0){$(-14,7)$}}
\put(0,13){\makebox(0,0){$(-28,14)$}}
\put(28,-1){\makebox(0,0){$(0,0)$}}



\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figure5.tex <==
\setlength{\unitlength}{1cm}
\begin{picture}(9,19)(0,-10)
\linethickness{.1pt}

\put(0,0){\vector(1,0){9}}
\put(0,0){\vector(0,1){9}}
\put(0,0){\circle*{.1}}

\put(0,1){\line(1,-1){1}}
\multiput(0,1)(1,-1){2}{\circle*{.1}}

\put(0,2){\line(1,-1){2}}
\multiput(0,2)(1,-1){3}{\circle*{.1}}

\put(0,3){\line(1,-1){3}}
\multiput(0,3)(1,-1){4}{\circle*{.1}}

\put(0,4){\line(1,-1){4}}
\multiput(0,4)(1,-1){5}{\circle*{.1}}

\put(0,5){\line(1,-1){5}}
\multiput(0,5)(1,-1){6}{\circle*{.1}}

\put(0,6){\line(1,-1){6}}
\multiput(0,6)(1,-1){7}{\circle*{.1}}

\put(0,7){\line(1,-1){7}}
\multiput(0,7)(1,-1){8}{\circle*{.1}}



\put(1,8){\vector(-1,-1){1}}
\put(1,8){\vector(-1,-2){1}}
\put(1,8){\vector(-1,-3){1}}
\put(1,8){\vector(-1,-4){1}}
\put(2,8.5){\makebox(0,0){$h=4 \times 2$}}

\put(0,7){\circle{.3}} \put(-.5,7){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3}}{10}$}}

\put(0,6){\circle{.2}} \put(-.5,6){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{2},\overrightarrow{1}]}
{8}$}} \put(0,6){\vector(2,-1){2}}


\put(0,5){\circle{.2}}
\put(-.5,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1},\overrightarrow{2}]}{6}$}}
\put(0,5){\vector(2,-1){2}}

\put(0,4){\circle{.2}} \put(-.5,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{3}}{4}$}}
\put(0,4){\vector(2,-1){2}}



\put(3,6){\vector(-1,-1){1}}
\put(3,6){\vector(-1,-2){1}}
\put(3,6){\vector(-1,-3){1}}
\put(3,6.5){\makebox(0,0){$h=3 \times 2$}}

\put(2,5){\line(0,-1){2}} \put(2,5){\circle{.3}}
\put(1.5,3){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{2} \overrightarrow{\times}
\overrightarrow{0}]}{4}$}}

\put(2,4){\circle{.2}} \put(1.5,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1},\overrightarrow{1}]
\overrightarrow{\times} \overrightarrow{0}}{6}$}} \put(2,4){\vector(2,-1){2}}

\put(2,3){\circle{.2}} \put(1.5,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2}
\overrightarrow{\times} \overrightarrow{0}}{8}$}} \put(2,3){\vector(2,-1){2}}


\put(5,4){\vector(-1,-1){1}}
\put(5,4){\vector(-1,-2){1}}
\put(5,4.5){\makebox(0,0){$h=2 \times 2$}}

\put(4,3){\line(0,-1){1}} \put(4,3){\circle{.3}}
\put(4.7,3){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{1} \overrightarrow{\times}
\overleftarrow{1}}{6}$}}

\put(4,2){\circle{.2}} \put(4.7,2){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{1}
\overrightarrow{\times} \overleftarrow{1}}{4}$}} \put(4,2){\vector(2,-1){2}}

\put(7,2){\vector(-1,-1){1}}
\put(7,2.5){\makebox(0,0){$h=1 \times 2$}}

\put(6,1){\circle{.3}} \put(6.5,1){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{0}
\overrightarrow{\times} \overleftarrow{2}}{4}$}}











\put(0,-10){\vector(1,0){9}} \put(0,-10){\vector(0,1){9}} \put(0,-10){\circle*{.1}}

\put(0,-9){\line(1,-1){1}} \multiput(0,-9)(1,-1){2}{\circle*{.1}}

\put(0,-8){\line(1,-1){2}} \multiput(0,-8)(1,-1){3}{\circle*{.1}}

\put(0,-7){\line(1,-1){3}} \multiput(0,-7)(1,-1){4}{\circle*{.1}}

\put(0,-6){\line(1,-1){4}} \multiput(0,-6)(1,-1){5}{\circle*{.1}}

\put(0,-5){\line(1,-1){5}} \multiput(0,-5)(1,-1){6}{\circle*{.1}}

\put(0,-4){\line(1,-1){6}} \multiput(0,-4)(1,-1){7}{\circle*{.1}}

\put(0,-3){\line(1,-1){7}} \multiput(0,-3)(1,-1){8}{\circle*{.1}}

\multiput(0,-3)(2,-2){4}{\circle{.3}}

\put(1,-2){\vector(-1,-1){1}} \put(2,-1.5){\makebox(0,0){$\overleftarrow{3}$ poids=s(g+1)-2}}

\put(3,-4){\vector(-1,-1){1}} \put(3,-3.5){\makebox(0,0){$\overleftarrow{3}$ poids=s(g+1)-4}}

\put(5,-6){\vector(-1,-1){1}} \put(5,-5.5){\makebox(0,0){$\overleftarrow{3}$ poids=s(g-1)+2}}

\put(7,-8){\vector(-1,-1){1}} \put(7,-7.5){\makebox(0,0){$\overleftarrow{3}$ poids=s(g-1)}}




\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figure6.tex <==
\setlength{\unitlength}{1cm}
\begin{picture}(9,19)(0,-10)
\linethickness{.1pt}

\put(0,0){\vector(1,0){11}}
\put(0,0){\vector(0,1){9}}
\put(0,0){\circle*{.1}}

\put(0,1){\line(1,-1){1}}
\multiput(0,1)(1,-1){2}{\circle*{.1}}

\put(0,2){\line(1,-1){2}}
\multiput(0,2)(1,-1){3}{\circle*{.1}}

\put(0,3){\line(1,-1){3}}
\multiput(0,3)(1,-1){4}{\circle*{.1}}

\put(0,4){\line(1,-1){4}}
\multiput(0,4)(1,-1){5}{\circle*{.1}}

\put(0,5){\line(1,-1){5}}
\multiput(0,5)(1,-1){6}{\circle*{.1}}

\put(0,6){\line(1,-1){6}}
\multiput(0,6)(1,-1){7}{\circle*{.1}}

\put(0,7){\line(1,-1){7}}
\multiput(0,7)(1,-1){8}{\circle*{.1}}


\put(1,8){\vector(-1,-1){1}}
\put(1,8){\vector(-1,-2){1}}
\put(1,8){\vector(-1,-3){1}}
\put(1,8){\vector(-1,-4){1}}
\put(2,8.5){\makebox(0,0){$h=4 \times 2$}}


\put(0,7){\circle{.2}} \put(-.5,7){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{3}}{10}$}}
\put(0,7){\vector(3,-2){3}}

\put(0,6){\circle{.2}}
\put(-.5,6){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{2},\overrightarrow{1}]}{8}$}}
\put(0,6){\vector(3,-2){3}}


\put(0,5){\circle{.2}}
\put(-.5,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1},\overrightarrow{2}]}{6}$}}
\put(0,5){\vector(3,-2){3}}

\put(0,4){\circle{.3}} \put(-.5,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{3}}{4}$}}

\put(4,6){\vector(-1,-1){1}} \put(4,6){\vector(-1,-2){1}} \put(4,6){\vector(-1,-3){1}} \put(4,6.5){\makebox(0,0){$h=3
\times 2$}}

\put(3,5){\line(0,-1){2}} \put(3,5){\circle{.2}}
\put(2.5,5){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{2} \overleftarrow{\times}
\overrightarrow{0}}{10}$}} \put(3,5){\vector(3,-2){3}} \put(3,5){\line(1,-1){5}}
\multiput(3,5)(1,-1){6}{\circle*{.1}}

\put(3,4){\circle{.2}} \put(2.5,4){\makebox(0,0){$\genfrac{}{}{0pt}{}{[\overleftarrow{1},\overrightarrow{1}]
\overleftarrow{\times} \overleftarrow{0}}{8}$}} \put(3,4){\vector(3,-2){3}}

\put(3,3){\circle{.3}} \put(2.5,3){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{2}
\overleftarrow{\times} \overleftarrow{0}}{6}$}}


\put(7,4){\vector(-1,-1){1}}
\put(7,4){\vector(-1,-2){1}}
\put(7,4.5){\makebox(0,0){$h=2 \times 2$}}

\put(6,3){\line(0,-1){1}} \put(6,3){\circle{.2}}
\put(6.5,3){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{1} \overleftarrow{\times} \overrightarrow{1}}
{10}$}} \put(6,3){\vector(3,-2){3}} \put(6,3){\line(1,-1){3}} \multiput(6,3)(1,-1){4}{\circle*{.1}}

\put(6,2){\circle{.3}} \put(6.5,2){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overrightarrow{1}
\overleftarrow{\times} \overrightarrow{1}}{8}$}}

\put(9,2){\vector(0,-1){1}}
\put(9,2.5){\makebox(0,0){$h=1 \times 2$}}

\put(9,1){\circle{.3}} \put(9.5,1){\makebox(0,0){$\genfrac{}{}{0pt}{}{\overleftarrow{0}
\overleftarrow{\times} \overrightarrow{2}}{10}$}} \put(9,1){\line(1,-1){1}}
\multiput(9,1)(1,-1){2}{\circle*{.1}}













\put(0,-10){\vector(1,0){11}} \put(0,-10){\vector(0,1){9}} \put(0,-10){\circle*{.1}}

\put(0,-9){\line(1,-1){1}} \multiput(0,-9)(1,-1){2}{\circle*{.1}}

\put(0,-8){\line(1,-1){2}} \multiput(0,-8)(1,-1){3}{\circle*{.1}}

\put(0,-7){\line(1,-1){3}} \multiput(0,-7)(1,-1){4}{\circle*{.1}}

\put(0,-6){\line(1,-1){4}} \multiput(0,-6)(1,-1){5}{\circle*{.1}}

\put(0,-5){\line(1,-1){5}} \multiput(0,-5)(1,-1){6}{\circle*{.1}}

\put(0,-4){\line(1,-1){6}} \multiput(0,-4)(1,-1){7}{\circle*{.1}}

\put(0,-3){\line(1,-1){7}} \multiput(0,-3)(1,-1){8}{\circle*{.1}}

\put(1,-2){\vector(-1,-4){1}} \put(2,-1.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g-1)}}

\put(4,-4){\vector(-1,-3){1}} \put(4,-3.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g-1)+2}}

\multiput(0,-6)(3,-1){4}{\circle{.3}}


\put(3,-5){\line(1,-1){5}} \multiput(3,-5)(1,-1){6}{\circle*{.1}}


\put(7,-6){\vector(-1,-2){1}} \put(7,-5.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g+1)-4}}

\put(6,-7){\line(1,-1){3}} \multiput(6,-7)(1,-1){4}{\circle*{.1}}

\put(9,-8){\vector(0,-1){1}} \put(9,-7.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g+1)-2}}

\put(9,-9){\line(1,-1){1}} \multiput(9,-9)(1,-1){2}{\circle*{.1}}



\end{picture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:


==> figure7.tex <==
\begin{figure}[!h]
\setlength{\unitlength}{1.3cm}
\begin{picture}(9,16)(0,-7)
\linethickness{.1pt}

\put(4,1){\line(0,1){7}} \put(0,5){\line(1,0){8}}

\multiput(4,2)(0,1){7}{\circle*{.1}} \multiput(1,5)(1,0){7}{\circle*{.1}}

\put(1,8){\line(1,-1){6}} \multiput(1,8)(2,-2){4}{\circle{.3}}

\multiput(1,8)(1,-1){7}{\circle*{.1}}

\put(2,6){\line(1,-1){4}} \multiput(2,6)(2,-2){3}{\circle{.3}}

\multiput(2,6)(1,-1){5}{\circle*{.1}}

\put(3,4){\line(1,-1){2}} \multiput(3,4)(2,-2){2}{\circle{.3}}

\multiput(3,4)(1,-1){3}{\circle*{.1}}

\put(4,2){\circle{.3}}

\put(4,2){\vector(1,0){1}} \put(5,2){\vector(1,0){1}} \put(6,2){\vector(1,0){1}}

\put(3,4){\vector(1,0){1}} \put(4,4){\vector(1,0){1}}

\put(2,6){\vector(1,0){1}}

\put(4,7.5){\vector(0,1){1} $j$} \put(7,5){\vector(1,0){1} $i$}

\put(0.5,8){\makebox(0,0){$\overleftarrow{3}$}}

\put(1,6){\makebox(0,0){$\overleftarrow{2} \overrightarrow{\times} \overrightarrow{0}$}}

\put(2.5,4.5){\makebox(0,0){$\overleftarrow{1} \overrightarrow{\times} \overrightarrow{1}$}}

\put(3,2){\makebox(0,0){$\overleftarrow{0} \overrightarrow{\times} \overrightarrow{2}$}}

\multiput(3,6.5)(2,-2){3}{\makebox(0,0){$\overleftarrow{3}$}}


\put(5,2.5){\makebox(0,0){$\overleftarrow{1} \overrightarrow{\times} \overrightarrow{1}$}}


\put(6,2.5){\makebox(0,0){$\overleftarrow{2} \overrightarrow{\times} \overrightarrow{0}$}}


\put(4,4.5){\makebox(0,0){$\overleftarrow{2} \overrightarrow{\times} \overrightarrow{0}$}}


\put(7,1){\vector(-1,1){1}} \put(7,1){\vector(-2,1){2}} \put(7,1){\vector(-3,1){3}}
\put(7,1){\vector(0,1){1}}

\put(7,.7){\makebox(0,0){poids=$-3$}}

\put(3,3){\vector(0,1){1}} \put(3,3){\vector(1,1){1}} \put(3,3){\vector(2,1){2}}

\put(3,2.7){\makebox(0,0){poids=$-1$}}

\put(2,5){\vector(0,1){1}} \put(2,5){\vector(1,1){1}} \put(2,4.9){\makebox(0,0){poids=$1$}}

\put(1,7){\vector(0,1){1}} \put(1,6.9){\makebox(0,0){poids=$3$}}






\put(4,-7){\line(0,1){7}} \put(0,-3){\line(1,0){8}}

\multiput(4,-6)(0,1){7}{\circle*{.1}} \multiput(1,-3)(1,0){7}{\circle*{.1}}

\put(1,0){\line(1,-1){6}} \put(1,0){\circle{.3}}

\multiput(1,0)(1,-1){7}{\circle*{.1}}

\put(2,-2){\line(1,-1){4}} \put(2,-2){\circle{.3}}

\multiput(2,-2)(1,-1){5}{\circle*{.1}}

\put(3,-4){\line(1,-1){2}} \put(3,-4){\circle{.3}}

\multiput(3,-4)(1,-1){3}{\circle*{.1}}

\put(4,-6){\circle{.3}}

\put(4,-.5){\vector(0,1){1} $j$} \put(7,-3){\vector(1,0){1} $i$}

\put(0.5,0){\makebox(0,0){$\overleftarrow{3}$}}

\put(1,-2){\makebox(0,0){$[\overleftarrow{2},\overrightarrow{1}]$}}

\put(2.5,-3.5){\makebox(0,0){$[\overleftarrow{1},\overrightarrow{2}]$}}

\put(3,-6){\makebox(0,0){$\overrightarrow{3}$}}


\end{picture}

\caption{\label{figure7} Termes $MLE_\bullet^{i,j}$ pour $s=4$}

\end{figure}


\clearpage

%\linebreak

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "livre"
%%% End:


==> figure8.tex <==
\begin{figure}[!h]
\setlength{\unitlength}{1cm}
\begin{picture}(15,20)(0,-10)
\linethickness{.1pt}

\multiput(1,3)(0,1){5}{\line(1,0){8}} \multiput(2,3)(1,0){7}{\line(0,1){4}}

\multiput(5,2)(0,2){4}{\circle{.3}}

\multiput(4,3)(0,2){3}{\circle{.2}} \multiput(6,3)(0,2){3}{\circle{.2}}

\multiput(3,4)(2,0){3}{\circle{.4}} \multiput(3,6)(2,0){3}{\circle{.4}}

\multiput(2,5)(2,0){4}{\circle*{.1}}

\put(8,5){\vector(1,0){1} $i$} \put(5,8){\vector(0,-1){7}} \put(4.7,1){$k$}

\multiput(4.5,1.5)(-1,1){4}{\line(1,1){4}}

\multiput(6.5,8.5)(1,-1){4}{\vector(-1,0){1}}

\put(6.7,8.5){poids=$s(g-1)$} \put(7.7,7.5){poids=$s(g-1)+2$} \put(8.7,6.5){poids=$s(g-1)+4$}
\put(9.4,6.1){$=s(g+1)-4$} \put(9.7,5.5){poids=$s(g+1)-2$}

\qbezier(3,4)(3.5,5)(3,6) \put(3.1,5.8){\vector(-1,2){0}} \qbezier(7,4)(7.5,5)(7,6)
\put(7.1,5.8){\vector(-1,2){0}}

\multiput(3.3,5.6)(1,1){3}{$N$} \multiput(4.3,4.6)(1,1){3}{$N$} \multiput(5.3,3.6)(1,1){3}{$N$}

\qbezier(4,3)(4.5,4)(4,5) \put(4.1,4.8){\vector(-1,2){0}} \qbezier(4,5)(4.5,6)(4,7)
\put(4.1,6.8){\vector(-1,2){0}} \qbezier(6,3)(6.5,4)(6,5) \put(6.1,4.8){\vector(-1,2){0}}
\qbezier(6,5)(6.5,6)(6,7) \put(6.1,6.8){\vector(-1,2){0}}

\qbezier(5,2)(5.5,3)(5,4) \put(5.1,3.8){\vector(-1,2){0}}\qbezier(5,4)(5.5,5)(5,6)
\put(5.1,5.8){\vector(-1,2){0}}\qbezier(5,6)(5.5,7)(5,8) \put(5.1,7.8){\vector(-1,2){0}}





\put(4,8.5){\vector(2,-1){1}} \put(4,8.8){\makebox(0,0){$\overleftarrow{3}$}}

\put(3,8.5){\vector(2,-3){1}} \put(3,8.8){\makebox(0,0){$\overleftarrow{2} \overrightarrow{\times}
\overrightarrow{0}$}}

\put(2,7.5){\vector(2,-3){1}} \put(2,7.7){\makebox(0,0){$\overleftarrow{1} \overrightarrow{\times}
\overrightarrow{1}$}}

\put(1,5.5){\vector(2,-1){1}} \put(1,5.7){\makebox(0,0){$\overleftarrow{0} \overrightarrow{\times}
\overrightarrow{2}$}}

\put(3,1){\vector(1,4){1}} \put(3,.5){\makebox(0,0){$\overleftarrow{2} \overrightarrow{\times}
\overrightarrow{0} \oplus$}} \put(3,0){\makebox(0,0){$(\overleftarrow{0} \overrightarrow{\times}
\overrightarrow{1}) \overleftarrow{\times} \overrightarrow{0}$}}

\put(7,1){\vector(-1,4){1}} \put(7,.5){\makebox(0,0){$\overleftarrow{2} \overleftarrow{\times}
\overrightarrow{0} \oplus$}} \put(7,0){\makebox(0,0){$(\overleftarrow{0} \overrightarrow{\times}
\overrightarrow{0}) \overleftarrow{\times} \overrightarrow{1}$}}

\put(6,2){\vector(-1,2){1}} \put(6,1.7){\makebox(0,0){$\overleftarrow{3} \oplus$}}
\put(6,1.2){\makebox(0,0){$(\overleftarrow{1} \overrightarrow{\times} \overrightarrow{0})
\overleftarrow{\times} \overrightarrow{0}$}}

\put(8,2){\vector(-1,2){1}} \put(8,1.7){\makebox(0,0){$\overleftarrow{1} \overleftarrow{\times}
\overrightarrow{1}$}}

\put(9,4.5){\vector(-2,1){1}} \put(9.7,4.5){\makebox(0,0){$\overleftarrow{0} \overleftarrow{\times}
\overrightarrow{2}$}}









\multiput(1,-7)(0,1){5}{\line(1,0){8}} \multiput(2,-7)(1,0){7}{\line(0,1){4}}

\put(3,-2){\vector(-1,-3){1}} \put(3,-1.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g-1)}}

\put(3,-8){\vector(1,3){1}} \put(3,-8.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g-1)+2}}

\put(7,-2){\vector(-1,-3){1}} \put(7,-1.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g-1)+4}}

\put(7,-8){\vector(1,3){1}} \put(7,-8.5){\makebox(0,0){$\overrightarrow{3}$ poids=s(g+1)-2}}

\multiput(2,-5)(2,0){4}{\circle*{.1}}

\put(8,-5){\vector(1,0){1} $i$} \put(5,-2){\vector(0,-1){7}} \put(4.7,-9){$k$}

\end{picture}


\caption{\label{figure8} $H^i(gr_{k,\r_\oo})[\Pi^{\oo,o}]$ pour $\Pi_{\oo} \simeq \speh_4(\pi_\oo)$ et $\Pi_o
\simeq \speh_4(\pi_o)$ avec $\pi_\oo$ (resp. $\pi_o$) une représentation cuspidale de $GL_g(F_\oo)$ (resp.
$GL_g(F_o)$). Le dessin du bas représente le terme $E_2$ et donc l'aboutissement de la suite spectrale.}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "art1-2"
%%% TeX-master: "art-definitif"
%%% End:

